Continuum Approach to Non-equilibrium Quantum Functional Integral

Standard derivations of the functional integral in non-equilibrium quantum field theory are based on the discrete time representation. In this work we derive the non-equilibrium functional integral for non-interacting bosons and fermions using a continuum time approach by accounting for the statistical distribution through the boundary conditions and using them to evaluate the Green's function.

==> Figure.pdf_tex <==
%% Creator: Inkscape inkscape 0.91+devel+osxmenu, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.54345703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50982194)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure.pdf}}%
    \put(0.96156768,0.00324771){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t$}}}%
    \put(0.91659603,0.00337287){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_f$}}}%
    \put(0.02840592,0.00337287){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure.pdf}}%
    \put(0.44429488,0.48434995){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$|\phi(t)|$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure.pdf}}%
    \put(0.51668431,0.20477061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20022047\unitlength}\raggedright \footnotesize{more\\ classical\\ configuration}\end{minipage}}}%
    \put(0.71972209,0.40924422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\phi^{\mathrm{cl}}(t)|$}}}%
    \put(0.72193554,0.18438597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\phi^{\mathrm{q}}(t)|$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure.pdf}}%
    \put(0.14720311,0.31924163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{n}\rightarrow 0$}}}%
    \put(0.14720311,0.09438337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{n}\rightarrow\infty$}}}%
    \put(0.00673065,0.1839179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\phi^{\mathrm{q}}(t_i)|$}}}%
    \put(0.00673065,0.46484874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\phi^{\mathrm{cl}}(t_i)|$}}}%
  \end{picture}%
\endgroup%

